Matching with Nested and Bundled Pandora Boxes

We consider max-weighted matching with costs for learning the weights, modeled as a "Pandora's Box" on each endpoint of an edge. Each vertex has an initially-unknown value for being matched to a neighbor, and an algorithm must pay some cost to observe this value. The goal is to maximize the total matched value minus costs. Our model is inspired by two-sided settings, such as matching employees to employers. Importantly for such settings, we allow for negative values which cause existing approaches to fail. We first prove upper bounds for algorithms in two natural classes. Any algorithm that "bundles" the two Pandora boxes incident to an edge is an $o(1)$-approximation. Likewise, any "vertex-based" algorithm, which uses properties of the separate Pandora's boxes but does not consider the interaction of their value distributions, is an $o(1)$-approximation. Instead, we utilize Pandora's Nested-Box Problem, i.e. multiple stages of inspection. We give a self-contained, fully constructive optimal solution to the nested-boxes problem, which may have structural observations of interest compared to prior work. By interpreting each edge as a nested box, we leverage this solution to obtain a constant-factor approximation algorithm. Finally, we show any "edge-based" algorithm, which considers the interactions of values along an edge but not with the rest of the graph, is also an $o(1)$-approximation.

==> figures/no-dessert-edge.tex <==
\begin{tikzpicture}[
	every node/.style={circle,draw},scale=1]

	\node (i) at (-3,0) {$i$};
	\node (j) at (2,0) {$j$};
	\draw (i) node[right,rectangle,above,sloped,draw=none,fill=none,outer ysep=8pt]{} -- (j) node[left,rectangle,above ,sloped,draw=none,fill=none,outer ysep=8pt]{};

	\node[right,rectangle,below,sloped,draw=none,fill=none,outer ysep=8pt,align=left] (vij) at ($(i)$) {$v_{ij} = \begin{cases}
			\frac{1}{\alpha^3} & \text{w.prob. $\alpha$}  \\
			0  & \text{else}
		\end{cases}$  \\[0.5em]
	 	$c_{ij} = 1$};
	\node[left,rectangle,below,sloped,draw=none,fill=none,outer ysep=8pt, align=left] (vji) at ($(j)$) {$v_{ij} = \begin{cases}
			 0  & \text{w.prob. $\alpha^2$}  \\
			-\frac{1}{\alpha^3}+\frac{1}{\alpha}  & \text{else}
		\end{cases}$  \\[0.5em]
		$c_{ji} = 1 - \alpha$};
\end{tikzpicture}



==> figures/sigma-kappa-gamma.tex <==
\begin{center}
\begin{tikzpicture}[scale=1,domain=0:8,
	declare function={
		sig1(\x)= 2.75;
	},
	declare function={
		sig2(\x)= 2;
	},
	declare function={
		sig3(\x)= 3;
	},
	declare function={
		sig4(\x)= 1.75;
	},
	declare function={
		sig5(\x)= 1;
	},
	declare function={
		sig6(\x)= 2.5;
	},
	declare function={
		sig7(\x)= 1.5;
	},
	declare function={
		sig8(\x)= 2.25;
	},
	declare function={
		gamma(\x)= (\x < 1) * (2.75) +
		and(1 <= \x, \x < 3) * (2)  +
		and(3 <= \x, \x < 4) * (1.75)  +
		(4 <= \x) * (1)
	;
	},
	declare function={
	kappa(\x)= (\x < 5) * (1) +
	and(5 <= \x, \x < 7) * (1.5)  +
	(7 <= \x) * (2.25)
	;
	}
	]

	\begin{axis}[
		axis lines=middle,
		ymin=-0.2, ymax=4,
		xmin=-0.2, xmax=8.3,
		ymajorticks=false,
		xtick={0,...,7},
		y label style={at={(axis description cs:-0.05,0.5)},rotate=90,anchor=south},
		x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
		ylabel=index,
		xlabel=stage $\ell$,
		xticklabel=\empty,
		domain=0:8,samples=101,
		axis equal image
		]


		\pic at (1.8,-.19) {myrec={1}{3.5}{fill=yellow!12.5!white}};
		\pic at (4.8,-.19) {myrec={3}{3.5}{fill=yellow!12.5!white}};

		\addplot [black,very thick,domain=0:1] {sig1(x)};
		\addplot [black,very thick,domain=1:2] {sig2(x)};
		\addplot [black,very thick,domain=2:3] {sig3(x)} node[above] {$\sigma_i^{(\ell)}$};
		\addplot [black,very thick,domain=3:4] {sig4(x)};
		\addplot [black,very thick,domain=4:5] {sig5(x)};
		\addplot [black,very thick,domain=5:6] {sig6(x)};
		\addplot [black,very thick,domain=6:7] {sig7(x)};
		\addplot [black,very thick,domain=7:8] {sig8(x)};


		\addplot [dashdotted, magenta, thick,domain=8:0] {kappa(x)} node[above right] {$\kappa_i^{(\ell)}$};

		\addplot [dashed, cyan, thick] {gamma(x)}  node[above] {$\gamma_i^{(\ell)}$};
	\end{axis}

\node [color=orange] at (5.4,0.5) {\tiny opportunity for exposure};

\end{tikzpicture}
\end{center}


==> figures/simultaneous-star.tex <==
	\begin{tikzpicture}[
		wide/.style={line width=4pt},
		every node/.style={circle,draw, minimum size = 1},scale=1.5]
		\node (w1) at (-2,0) {\small $w_1$};
		\node (w2) at (-.6,0) {\small $w_2$};
		\node (wn) at (2,0) {\small $w_n$};

		\node (u) at (0,-1) {\small $u$};

		\node[circle,fill,minimum size=0.05,inner sep=0.5pt,] (dots2) at (0.6,0) {};
		\node[circle,fill,minimum size=0.05,inner sep=0.5pt,] (dots1) at ($(dots2) - (.3,0)$) {};
		\node[circle,fill,minimum size=0.05,inner sep=0.5pt,] (dots3) at ($(dots2) + (.3,0)$) {};

		\draw (u) -- (w1);
		\draw (u) -- (w2);
		\draw (u) -- (wn);


		\node[below left, draw=none,fill=none](vwu) at ($(w1) - (.2,0)$) {\small $v_{w_i,u} = 1$};
		\node[left, draw=none,fill=none](vuw) at ($(u) - (.1,0)$) {\small $v_{u,w_i}$};
		\node[below right, draw=none,fill=none](cwu) at ($(wn) + (.2,0)$) {\small $c_{w_i,u} = 1$};
		\node[right, draw=none,fill=none](cuw) at ($(u) + (.2,0)$) {\small $c_{u,w_i} = 1/n$};
	\end{tikzpicture}

